Fully-heavy hadronic molecules $B_c^{(*)+} B_c^{(*)-}$ bound by fully-heavy mesons

A lot of exotic hadrons were reported in the past twenty years, which bring us the renaissance of the hadron spectroscopy. Most of them can be understood as hadronic molecules, whose interactions are mainly due to the exchange of light mesons, and specifically, light vector mesons through the coupled-channel unitary approach within the local hidden-gauge formalism. It is still controversial whether the interaction arising from the exchange of heavy mesons is capable of forming hadronic molecules. We apply the coupled-channel unitary approach to study the fully-heavy $b \bar b c \bar c$ system, where the exchanged mesons can only be the fully-heavy vector mesons $J/\psi$, $B_c^*$, and $\Upsilon$. Especially, the $J/\psi$ meson is much lighter than the $B_c^{(*)}$ mesons, so the present study can be taken as a general investigation on the question whether a lower-mass fully-heavy meson is able to bind two higher-mass fully-heavy hadrons. Our results suggest the existence of the fully-heavy hadronic molecules $|B_c^{+} B_c^{-}; J^{PC}=0^{++} \rangle$, $|B_c^{*+} B_c^{-} - c.c.; J^{PC}=1^{+-} \rangle$, and $|B_c^{*+} B_c^{*-}; J^{PC}=2^{++} \rangle$ as well as the possible existence of $|B_c^{*+} B_c^{-} + c.c.; J^{PC}=1^{++} \rangle$. These states are potentially to be observed in the $\mu^+ \mu^- J/\psi$ and $\mu^+ \mu^- \Upsilon$ channels in future ATLAS, CMS, and LHCb experiments.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

